Fluent Logic Workflow Analyser: A Tool for The Verification of Workflow Properties

In this paper we present the design and implementation, as well as a use case, of a tool for workflow analysis. The tool provides an assistant for the specification of properties of a workflow model. The specification language for property description is Fluent Linear Time Temporal Logic. Fluents provide an adequate flexibility for capturing properties of workflows. Both the model and the properties are encoded, in an automated way, as Labelled Transition Systems, and the analysis is reduced to model checking.

==> FBPVerificationMainDiagram.tex <==
% -*- root: WorkflowAnalyser.tex -*-
\begin{tikzpicture}[node distance=.3cm, bend angle=45 , auto]

%==== Fondos resaltables, resultado y Nuestro trabajo
\node[rectangle,rounded corners, fill=black!15, minimum width= 2cm, minimum height=2cm] (Resultado) at (1.5,-0.1){};
%\draw[draw=black!20,fill=black!5,line width=.15cm,rounded corners=0.2cm]
%    (2.3,6.3) -- ++(3,0)--++(0,-8)--++(-6,0)--++(0,2.5)--++(3,0)-- cycle;
%\draw[draw=white,dashed,line width=.05cm,rounded corners=0.2cm]
  %  (2.3,6.3) -- ++(3,0)--++(0,-8)--++(-6,0)--++(0,2.5)--++(3,0)-- cycle;

%====Matrix

\matrix (Mat) [matrix of nodes, row sep=.3cm, column sep = 1.2cm] {  
%nube BP - yawltool - yawlfile
\node [fill=white,thick,drop shadow, draw, cloud, ,cloud puffs=10,cloud puff arc=120,aspect=2, minimum height = .8cm, minimum width = 2cm] (ProcesoN) at (0,.15){\scriptsize \bf Workflow}; &
  \TikzToolSymbol{10}{.7}{.6}{20}{2}{YAWL}{.35}{YawlTool1}{1.5cm}; &
  \TikzYAWLDocSymbol{1.5}{1.2}{YawlDoc1}; & \\
%blank  - FSPDoc - FLYAtool - nube constraints
   & \TikzFSPDocSymbol{1.5}{1.2}{FspDoc1}; & \TikzToolSymbol{10}{.7}{.6}{20}{2}{FLYAnalyser}{.35}{FLYATool1}{1.5cm}; & \node [fill=white,thick,drop shadow, draw, cloud, ,cloud puffs=10,cloud puff arc=120,aspect=2, minimum height = .8cm, minimum width = 2cm] (Reglas) {\scriptsize \bf Properties};\\ 
%Yes - LTSATool - No - Counter 
  \node[thick, rounded corners, fill=black, text=white, minimum width = 1.2cm, minimum height = 1cm,text width = 1.3cm](si) {\scriptsize \bf Property Checked}; & \TikzToolSymbol{10}{.7}{.6}{20}{2}{LTSA}{.35}{LtsaTool}{1.5cm}; & \node[thick, rounded corners, fill=black, text=white, minimum width = 1.2cm, minimum height = 1cm,text width = 1.3cm](no) {\scriptsize \bf Violation Found};& \TikzCounterExampleDocSymbol{1.5}{1.2}{CExDoc1};  \\ %\TikzToolSymbol{10}{.7}{.6}{20}{2}{|\scriptsize \bf| LTSA}{.35}{LtsaTool1}{1.5cm};
};     
%====Flechas y conexiones
\draw [-to, line width=0.08cm,dotted, draw=black!50] (ProcesoN) [yshift=.7cm]-- (YawlTool1);
\draw [-to, line width=0.08cm,dotted, draw=black!50] ( Reglas) [yshift=.3cm]-- (FLYATool1); %[yshift=.5cm] 
\draw [-to, line width=0.08cm, draw=black!50] (YawlTool1) -- (YawlDoc1);
\draw [-to, line width=0.08cm, draw=black!50] (YawlDoc1.south) -- (FLYATool1) ;
\draw [-to, line width=0.08cm, draw=black!50](FLYATool1) [yshift=.5cm]-- (FspDoc1) ;
\draw [-to, line width=0.08cm, draw=black!50] (FspDoc1) --  (LtsaTool);
\draw [-to, line width=0.08cm, draw=black!50] (LtsaTool)--  ++(-2,0);
\draw [-to, line width=0.08cm, draw=black!50] (LtsaTool)--  ++(1.8,0);
\draw [line width=0.08cm, draw=black!50] (no)[yshift=.1cm] -- (CExDoc1);
\end{tikzpicture}
